Data-Driven Personalization of Automated Insulin Delivery

Automated insulin delivery (AID) systems are often tuned for the population and offer limited online adaptation to the inter- and intrapatient variability in insulin needs caused by meal patterns, physical activity, and fluctuations in insulin sensitivity. We present a real-time, data-driven personalization approach that adapts controller parameters using the subject's daily glycemic data. The adaptation is formulated as projected gradient descent on a daily risk metric, where the gradient estimation is designed to attenuate noise and metabolic variability. We use contraction theory to validate the optimization framework and convergence of the closed-loop system under adaptation. In silico experiments on the 100-adult cohort of the FDA-accepted UVA/Padova T1D simulator show that our method improves glycemic risk and increases time-in-range (TIR, 70-180\,mg/dL) by 2%, 3%, and 4% after 4, 8, and 17 weeks, respectively, under variability in meal timing, meal size, and insulin sensitivity.

==> Block.tex <==
\begin{tikzpicture}[
    >={Stealth[length=7pt]},
    font=\huge,
    ctrl/.style={
        draw, thick, rounded corners=5pt,
        fill=orange!8, align=center,
        minimum width=5.6cm, minimum height=2.2cm,
        text width=5.2cm,
        inner sep=8pt
    },
    plant/.style={
        draw, thick, rounded corners=5pt,
        fill=blue!7, align=center,
        minimum width=6.1cm, minimum height=2.5cm,
        text width=5.7cm,
        inner sep=9pt
    },
    sensor/.style={
        draw, thick, rounded corners=5pt,
        fill=gray!8, align=center,
        minimum width=4.4cm, minimum height=1.9cm,
        text width=4.0cm,
        inner sep=7pt
    },
    adapt/.style={
        draw, thick, rounded corners=5pt,
        fill=green!8, align=center,
        minimum width=5.8cm, minimum height=3cm,
        text width=5.4cm,
        inner sep=8pt
    },
    dist/.style={
        draw, thick, rounded corners=5pt,
        fill=red!6, align=center,
        minimum width=9.0cm, minimum height=1.0cm,
        inner sep=6pt
    },
    arr/.style={->, thick},
    lbl/.style={font=\huge},
]

\node[ctrl] (aid) {%
    AID Controller\\[4pt]
    $u=\kappa(x;\theta)$%
};

\node[plant, right=3.4cm of aid] (system) {%
    Glucose--Insulin\\[2pt]
    Dynamics\\[4pt]
    $\dot x=f(x,u,d)$%
};

\node[sensor, right=3.2cm of system] (cgm) {%
    CGM\\[4pt]
    $G=g(x)+\nu$%
};

\node[dist, above=1.5cm of system] (disturbance) {%
    Disturbance $d$, meals, activity, IS%
};

\draw[arr] (aid) -- node[lbl, above] {$u$} (system);
\draw[arr] (disturbance) -- (system);
\draw[arr] (system) -- (cgm);

\node[adapt, below=2.5cm of aid] (update) {%
    Parameter Update\\[4pt]
    $\theta_{k+1}=\theta_k-\eta\,\hat{\nabla}J_k+\xi_k$%
};

\node[adapt, below=2.5cm of cgm] (risk) {%
    Risk Metric\\[4pt]
    $J_k=\mathrm{LBGI}_k+r\,\mathrm{HBGI}_k+P_{\mathrm{treat},k}$%
};

\node[adapt, left=3.2cm of risk] (rwls) {%
    RWLS Estimator\\[2pt]
};


\draw[arr] (risk.west) -- node[lbl, above] {$J_k$} (rwls.east);
\draw[arr] (rwls.west) -- node[lbl, above] {$\hat{\nabla}J_k$} (update.east);

\draw[arr, draw=green!50!black]
    (update.north) -- node[lbl, left, text=green!50!black] {$\theta$} (aid.south);

\draw[arr] (cgm.south) -- node[lbl, right] {$G_{1{:}N_s}$} (risk.north);

\coordinate (gdrop) at ([yshift=-1.45cm]cgm.south);
\coordinate (gin) at ([xshift=0.55cm]aid.south);
\draw[thick] (cgm.south) -- (gdrop);
\draw[arr] (gdrop) -| (gin);
\node[lbl] at ([xshift=0.4cm,yshift=-0.6cm]gin) {$G$};

\draw[decorate, decoration={brace, amplitude=5pt}, thick, draw=orange!70!black]
    ([yshift=0.5cm, xshift=-0.2cm]aid.north west) --
    ([yshift=0.5cm, xshift=0.2cm]cgm.north east)
    node[midway, above=9pt, font=\huge, text=orange!70!black] {%
        Fast timescale (minutes) contractive closed loop%
    };

\draw[decorate, decoration={brace, amplitude=5pt, mirror}, thick, draw=green!50!black]
    ([yshift=-0.15cm, xshift=-0.2cm]update.south west) --
    ([yshift=-0.15cm, xshift=0.2cm]risk.south east)
    node[midway, below=9pt, font=\huge, text=green!50!black] {%
        Slow timescale (days) gradient descent on $\bar J(\theta)$%
    };

\begin{scope}[on background layer]
    \node[
        fit=(aid)(system)(cgm)(disturbance),
        inner sep=22pt,
        yshift=-0.2cm,
        draw=orange!25,
        rounded corners=13pt,
        fill=orange!3,
        densely dashed
    ] {};
    \node[
        fit=(update)(rwls)(risk),
        inner sep=22pt,
        draw=green!25,
        rounded corners=13pt,
        fill=green!3,
        densely dashed
    ] {};
\end{scope}

\end{tikzpicture}
